VecComp: Vector Computing via MIMO Digital Over-the-Air Computation

Recently, the ChannelComp framework has proposed digital over-the-air computation by designing digital modulations that enable the computation of arbitrary functions. Unlike traditional analog over-the-air computation, which is restricted to nomographic functions, ChannelComp enables a broader range of computational tasks while maintaining compatibility with digital communication systems. This framework is intended for applications that favor local information processing over the mere acquisition of data. However, ChannelComp is currently designed for scalar function computation, while numerous data-centric applications necessitate vector-based computations, and it is susceptible to channel fading. In this work, we introduce a generalization of the ChannelComp framework, called VecComp, by integrating ChannelComp with multiple-antenna technology. This generalization not only enables vector function computation but also ensures scalability in the computational complexity, which increases only linearly with the vector dimension. As such, VecComp remains computationally efficient and robust against channel impairments, making it suitable for high-dimensional, data-centric applications. We establish a non-asymptotic upper bound on the mean squared error of VecComp, affirming its computation efficiency under fading channel conditions. Numerical experiments show the effectiveness of VecComp in improving the computation of vector functions and fading compensation over noisy and fading multiple-access channels.

==> Figs/Fig_Complexity.tex <==
\begin{figure*}[t]
\definecolor{eggplant}{rgb}{0.38, 0.25, 0.32}

\centering
\pgfplotsset{every axis/.append style={
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    tick label style={font=\tiny},
    title style={font=\tiny},
    ymode=log,
    width=0.39\textwidth,
    height=4cm,
    ymajorgrids=true,
    xmajorgrids=true,
    xmin =2,
    xmax = 16,
    ymin = 0.05,
    grid=both,
    grid style={line width=.1pt, draw=gray!15},
    major grid style={line width=.2pt, draw=gray!40},
     minor tick num=5,
}}
\begin{tikzpicture}
  % -------- Fixed parameters --------
  \pgfmathsetmacro{\Kfixed}{32}   % fixed K for (a) and (c)
  \pgfmathsetmacro{\qfixed}{64}   % fixed q for (b) and (c)
  \pgfmathsetmacro{\Lfixed}{4}    % fixed L for (a) and (b)
  % ----------------------------------

  \begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=8pt},
  ]

  % ===== (a) sweep q =====
  \nextgroupplot[
   % title={(a) vs.\ $q$ ($K=\Kfixed$, $L=\Lfixed$)}, 
   xlabel={\footnotesize $q, (K,L)=(32,4)$},
    ylabel={\footnotesize Computational Complexity},
  ]
  % SDP ratios
  \addplot+[very thick,bluegray, solid, mark=triangle, domain=2:16, samples=20] {(\Lfixed)};
  \addplot+[very thick, densely dashed, jazzberryjam,mark=none, domain=2:16, samples=20]
    { (max(x,\Kfixed))^(4*(\Lfixed-1)) * x^(0.5*(\Lfixed-1)) };
  % Decoding ratios (Q' ~ K*q)
  \addplot+[thick, solid,eggplant,  mark=star, domain=2:16, samples=20] {(\Lfixed)};
  \addplot+[thick, darkcerulean, densely dashed, domain=2:16, samples=20]
    { (\Kfixed*x)^( (\Lfixed-1) ) };
\addplot+[very thick,cadmiumgreen, mark=o, domain=2:16, samples=20] {2};
  % ===== (b) sweep K =====
  \nextgroupplot[
   % title={(b) vs.\ $K$ ($q=\qfixed$, $L=\Lfixed$)}, 
   xlabel={\footnotesize  $K, (q,L)=(64,4)$},
   yticklabels={},
ylabel={},
  ]
  % SDP ratios
  \addplot+[very thick, solid,bluegray, mark=triangle, domain=2:16, samples=20] {(\Lfixed)};
  \addplot+[very thick, densely dashed,jazzberryjam, mark=none, domain=2:16, samples=20]
    { (max(x,\qfixed))^(4*(\Lfixed-1)) * \qfixed^(0.5*(\Lfixed-1)) };
  % Decoding ratios (Q' ~ K*q)
  \addplot+[thick,  solid, eggplant,  mark=star, domain=2:16, samples=20] {(\Lfixed)};
  \addplot+[thick, darkcerulean, densely dashed , domain=2:16, samples=20]
    { (x*\qfixed)^( (\Lfixed-1) ) };
\addplot+[very thick,cadmiumgreen, mark=o, domain=1:16, samples=16] {2};
  % ===== (c) sweep L =====
  \nextgroupplot[
    %title={(c) vs.\ $L$ ($q=\qfixed$, $K=\Kfixed$)}, 
    xlabel={\footnotesize  $L, (q,K)=(64,32)$},
    yticklabels={},
ylabel={},
    legend style={font=\tiny, at={(0.55,0.26)}, anchor=south east}
  ]
  % SDP ratios
  \addplot+[very thick, solid,bluegray, mark=triangle, domain=1:16, samples=16] {x};
  \addplot+[very thick, densely dashed,jazzberryjam, mark=none, domain=1:16, samples=16]
    { (max(\qfixed,\Kfixed))^(4*(x-1)) * \qfixed^(0.5*(x-1)) };
  % Decoding ratios (Q' ~ K*q)
  \addplot+[thick,  solid,eggplant,  mark=star, domain=1:16, samples=16] {x};
  \addplot+[thick, darkcerulean, densely dashed, domain=1:16, samples=16]
    { (\Kfixed*\qfixed)^(x-1) };
\addplot+[very thick,cadmiumgreen, mark=o, domain=1:16, samples=16] {x/4};

  \legend{
    SDP: VecComp, SDP: Na\"ive-ChannelComp,
    Dec: VecComp, Dec: Na\"ive-ChannelComp, Dec:MIMO SumComp
  }
  \end{groupplot}
\end{tikzpicture}
\caption{ \change
Computational complexity comparison of VecComp, MIMO SumComp,  and a naïve $L$-dimensional extension of ChannelComp. The figure depicts the ratio of the complexities, both for solving the SDP in the modulation design and for the decoding procedure, relative to ChannelComp. Subplots from left to right vary with  modulation order $q$,  number of nodes $K$, and vector length $L$, respectively. The logarithmic scale highlights the linear growth of VecComp in $L$ versus the exponential growth of the naïve scheme.}

\label{fig:ratio_sdp_dec}
\end{figure*}


==> Figs/Fig_MIMOsetup.tex <==
\begin{figure*}
    \centering
    \scalebox{0.85}{
    \tikzset{every picture/.style={line width=0.75pt}}     

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,231); %set diagram left start at 0, and has height of 231


\draw (90,0) node     { $\substack{\text{Modulation} \\  \text{Mapper}}$};
\draw (202,0) node    { $\substack{\text{Transmitter} \\  \text{Beamforming}}$};
\draw (330,0) node    { MAC Channel};
\draw (500,0) node   { $\substack{\text{Receiver} \\  \text{Beamforming}}$}; 
\draw (610,0) node    {$\substack{\text{Modulation} \\  \text{DeMapper}}$};

\draw[dashed]    (135,0) -- (135,220) ;
\draw[dashed]    (270,0) -- (270,220) ;
\draw[dashed]    (410,0) -- (410,220) ;
\draw[dashed]    (570,0) -- (570,220) ;
% \draw[dashed]    (135,10) -- (135,220) ;



\draw (90, 120) node   {\LARGE $\vdots $};
\draw (170, 120) node   {\LARGE $\vdots $};
\draw (310, 90) node   {\LARGE $\vdots $};





\draw    (190,65) -- (235,65) ;


\draw (40,55) node  {$\bm{s}_{1}$};
\draw (40,180) node  {$\bm{s}_{K}$};


\draw[-latex]    (30,65) -- (70,65) ;
\draw[-latex]    (30,190) -- (70,190) ;

\draw (125,55) node     {$\bm{x}_{1}$};
\draw (125,180) node     {$\bm{x}_{K}$};

\draw[fill=palecgray, rounded corners=5pt] (110, 85) rectangle (70, 45) {};


\draw [fill=palecgray, rounded corners=5pt] (110, 210) rectangle (70, 170) {};

\draw (90,65) node    {$\mathscr{E}_{1}(\cdot)$};
\draw (90,190) node    {$\mathscr{E}_{K}(\cdot)$};

\draw[-latex]    (110,65) -- (150,65) ;
\draw[-latex]    (110,190) -- (150,190) ;



\draw[fill=palecgray, rounded corners=5pt] (190, 85) rectangle (150, 45) {};
\draw (170,65) node    {$\bm{V}_{1}$};



\draw[fill=palecgray, rounded corners=5pt] (190, 210) rectangle (150, 170) {};
\draw (170,190) node    {$\bm{V}_{K}$};


\draw    (190,65) -- (235,65) ;
\draw    (190,190) -- (235,190) ;

%Shape: Grid [id:dp8712732507380994] 

\draw (450,75) node  {$N_{r}$};
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 133; blue, 133 }  ,fill opacity=1 ] (425.43,94.24) -- (486.18,94.24) -- (486.18,100.31) -- (425.43,100.31) -- cycle ; \draw   (431.51,94.24) -- (431.51,100.31)(437.58,94.24) -- (437.58,100.31)(443.66,94.24) -- (443.66,100.31)(449.73,94.24) -- (449.73,100.31)(455.8,94.24) -- (455.8,100.31)(461.88,94.24) -- (461.88,100.31)(467.95,94.24) -- (467.95,100.31)(474.03,94.24) -- (474.03,100.31)(480.1,94.24) -- (480.1,100.31) ; \draw    ; \draw   (425.43,94.24) -- (486.18,94.24) -- (486.18,100.31) -- (425.43,100.31) -- cycle ;
%Rounded Rect [id:dp3426786278043068] 




\begin{scope}[shift={(0.73cm,0cm)}]
\draw (210,20) node   {$N_{t}$};
    \draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 133; blue, 133 }  ,fill opacity=1 ] (191.5,37.01) -- (221.88,36.96) -- (221.89,43.04) -- (191.51,43.08) -- cycle ; \draw   (197.58,37) -- (197.59,43.08)(203.65,36.99) -- (203.66,43.07)(209.73,36.98) -- (209.74,43.06)(215.8,36.97) -- (215.81,43.05) ; \draw    ; \draw   (191.5,37.01) -- (221.88,36.96) -- (221.89,43.04) -- (191.51,43.08) -- cycle ;
\end{scope}

\draw    (235,65) -- (235,45) ;

\begin{scope}[shift={(0.73cm,3.3cm)}]
\draw (210,20) node   {$N_{t}$};
    \draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 133; blue, 133 }  ,fill opacity=1 ] (191.5,37.01) -- (221.88,36.96) -- (221.89,43.04) -- (191.51,43.08) -- cycle ; \draw   (197.58,37) -- (197.59,43.08)(203.65,36.99) -- (203.66,43.07)(209.73,36.98) -- (209.74,43.06)(215.8,36.97) -- (215.81,43.05) ; \draw    ; \draw   (191.5,37.01) -- (221.88,36.96) -- (221.89,43.04) -- (191.51,43.08) -- cycle ;
\end{scope}


\draw    (235,190) -- (235,170) ;



\draw[-latex]    (250,40) -- (290,40) ;
\draw[-latex]    (250,165) -- (290,165) ;



\draw[-latex]    (330,40) -- (373,90) ;

\draw[fill={rgb, 255:red, 194; green, 142; blue, 96 }  , rounded corners=5pt, fill opacity=0.45 ] (330, 60) rectangle (290, 20) {};

\draw (310,40) node  {$\bm{H}_{1}$};

\draw[-latex]    (395,100) -- (425,100) ;

% Text Node
\draw (380,40) node    {$\bm{z}$};
\draw[-latex]    (380,50) -- (380,88) ;


\draw (380,100) node {\Large $\bigoplus$} ;

\draw[fill={rgb, 255:red, 194; green, 142; blue, 96 }  , rounded corners=5pt, fill opacity=0.45 ] (330, 185) rectangle (290, 145) {};

\draw (310,165) node  {$\bm{H}_{K}$};

\draw[-latex]    (330,165) -- (373,110) ;

% \draw[-latex]    (100,190) -- (130,190) ;


% \draw[-latex]    (23,190) -- (45,190) ;


% \draw [dashed, color=bazaar]   (114pt,40pt) -- (114pt,175pt) ;

\draw    (460,100) -- (460,125) ;

\draw    (460,125) -- (510,125) ;




\draw[fill=palecgray , rounded corners=5pt] (550, 145) rectangle (510, 105) {};

\draw[-latex]    (550,125) -- (580,125) ;

\draw (530,125) node    {$\bm{U}$};

\draw (560,115) node   {$\bm{y}$};

\draw[fill=palecgray , rounded corners=5pt] (620, 145) rectangle (580, 105) {};

\draw[-latex]    (620,125) -- (650,125) ;

\draw (645,115) node   {$\bm{f}(\bm{s})$};




% Text Node


% Text Node
\draw (600,125) node    {$\mathscr{T}(\cdot)$};


\end{tikzpicture}
}



    
    \caption{MIMO Setup with $k$ transmitters, where there are $N_t$ transmitter antenna at nodes and $N_r$ receivers antenna at the CP. Node $k$ uses a beamforming matrix $\bm{V}_k \in \mathbb{C}^{N_t \times L}$ to transmit the signal $\bm{x}_k$ derived from the encoded source signal $\bm{s}_k$ via the encoder $\mathscr{E}_k(\cdot)$.  The signal passes through the channel matrix $\bm{H}_k$ and is combined into the additive noise, $\bm{z}$, thus representing the aggregated received signal. The received signal is then processed by the beamforming matrix $\bm{U}$ to produce the final output $\bm{y}$.}
    \label{fig:MIMO-setup}
\end{figure*}


==> Figs/Fig_ModulationDiff.tex <==
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={SNR (dB)},
            ylabel={NMSE},
            ymode=log,
            width=0.5\textwidth,
            height=4cm,
            xmin=-5, xmax=25,
            legend cell align={left},
            legend style={nodes={scale=0.6, transform shape}, at={(0.98,0.98)}},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            grid=both,
               minor tick num=5,
            grid style={line width=.1pt, draw=gray!15},
            major grid style={line width=.2pt,draw=gray!40},
        ]
            \addplot[
                color=jazzberryjam,
                mark=star,
                line width=0.75pt,
                mark size=1.75pt,
            ]
            table[x=SNR,y=VecComp] {Data/NMSE_Agg_Mod.dat};
            
            \addplot[
                color=amaranth,
                mark=star,
                mark options={rotate=180},
                line width=0.75pt,
                mark size=1.75pt,
            ]
            table[x=SNR,y=Analog] {Data/NMSE_Agg_Mod.dat};
            
            \addplot[
                color=darkcerulean,
                mark=star,
                mark options={rotate=180},
                line width=0.75pt,
                mark size=1.75pt,
            ]
            table[x=SNR,y=OFDMA] {Data/NMSE_Agg_Mod.dat};
        \addplot[
                color=cadmiumgreen,
                mark=star,
                mark options={rotate=180},
                line width=0.75pt,
                mark size=1.75pt,
            ]
            table[x=SNR,y=SumComp] {Data/NMSE_Agg_Mod.dat};
            
            \legend{VecComp, MIMO OAC~\cite{zhu2018mimo}, Wideband MIMO, MIMO SumComp~\cite{razavikia2023SumCode}};
        \end{axis}
    \end{tikzpicture}
    \caption{ \change Performance comparison between VecComp, MIMO OAC~\cite{zhu2018mimo}, MIMO SumComp~\cite{razavikia2023SumCode}, and wide-band MIMO in terms of NMSE error averaged over $N_s =100$, where input values are given by $x_k=\{0,1,\ldots,7\}$  and the desired functions are $f_1 = \prod_{k}x_k$, $f_2 = \sum_{k}x_k/K$, $f_3 = \max_{k}x_k$, and $f_4 = \sum_{k}x_k^2$.}
    \label{fig:NMSEPerformance}
\end{figure}


==> Figs/Fig_NumberNodes.tex <==
\begin{figure}[!t]
    \centering
    \begin{tikzpicture} 
        \begin{axis}[
            xlabel={Number of nodes ($K$)},
            ylabel={NMSE},
            label style={font=\scriptsize},
            legend cell align={left},
            tick label style={font=\scriptsize},
            width=0.5\textwidth,
            height=4cm,
            xmin=4, xmax=32,
            ymin=0.56, ymax=0.6,
            % ymode=log,
            legend style={nodes={scale=0.6, transform shape}, at={(0.98,0.98)}},
            ymajorgrids=true,
            xmajorgrids=true,
               minor tick num=5,
            grid style=dashed,
            grid=both,
            grid style={line width=.1pt, draw=gray!15},
            major grid style={line width=.2pt,draw=gray!40},
        ]
        \addplot[
            color=bazaar,
            mark=star,
            line width=0.75pt,
            mark size=1.75pt,
        ]
        table[x=K,y=Nr128]
        {Data/MSEErrorNodes.dat};
        \addplot[
            color=jazzberryjam,
            mark=star,
            line width=0.75pt,
            mark size=1.75pt,
        ]
        table[x=K,y=Nr512]
        {Data/MSEErrorNodes.dat};
        \addplot[
            color=amaranth,
            mark=star,
            mark options = {rotate = 180},
            line width=0.75pt,
            mark size=1.75pt,
        ]
        table[x=K,y=Nr2048]
        {Data/MSEErrorNodes.dat};
        \legend{$N_r=128$,$N_r=512$,$N_r=2048$};
        \end{axis}
    \end{tikzpicture}
    \caption{ NMSE performance of VecComp as a function of the number of transmitting nodes, $K$, for different receiver antenna configurations. The simulation is conducted with $N_t=4$, $L=4$, and $\text{SNR}=5$~dB, with results averaged over $10^4$ Monte Carlo trials.}
    \label{fig:NumberNodes}
\end{figure}


==> Figs/Fig_NumberNr.tex <==
\begin{figure}[!t]
    \centering
 \begin{tikzpicture} 
    \begin{axis}[
        xlabel={Number receiver antenna ($N_r$)},
        ylabel={NMSE},
        label style={font=\scriptsize},
        % title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=0.5\textwidth,
        height=4cm,
        xmin=10, xmax=50,
        ymin=1e-2, ymax=6e-2,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % ymode = log,
       legend style={nodes={scale=0.6, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
   \addplot[
        color=bazaar,
        mark=star,
        % dashed,
        %mark options = {rotate = 180},
        line width=0.75pt,
        mark size=1.75pt,
        ]
    table[x=Nr,y=L2]
    {Data/MSEErrorNr.dat};
    \addplot[
        color=jazzberryjam,
        mark=star,
        line width=0.75pt,
        mark size=1.75pt,
        ]
    table[x=Nr,y=L4]
    {Data/MSEErrorNr.dat};
    \addplot[
        color=amaranth,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        line width=0.75pt,
        mark size=1.75pt,
        ]
    table[x=Nr,y=L8]
    {Data/MSEErrorNr.dat};
      \addplot[
        color=darkcerulean,
        mark=star,
        % dashed,
        %mark options = {rotate = 180},
        line width=0.75pt,
        mark size=1.75pt,
        ]
    table[x=Nr,y=L16]
    {Data/MSEErrorNr.dat};
      \addplot[
        color=cadmiumorange,
        mark=star,
        % dashed,
        %mark options = {rotate = 180},
        line width=0.75pt,
        mark size=1.75pt,
        ]
    table[x=Nr,y=L32]
    {Data/MSEErrorNr.dat};
    \legend{$L=2$,$L=4$,$L=8$,$L=16$, $L=32$};
    \end{axis}
\end{tikzpicture}

\caption{NMSE performance of VecComp as a function of the number of receiver antennas, $N_r$, for varying computation dimensions $L$. The setup assumes $N_t = L $ and $\text{SNR} = 20, \text{dB}$, with simulation results averaged over $10^3$ Monte Carlo trials. The figure illustrates the improvement in computation robustness and fading resilience as $N_r$ increases from $10$ to $50$, highlighting the effect of antenna scaling on VecComp’s ability to accurately compute the sum function in a fading environment.}

\label{fig:NumberAnteenaNr}
\end{figure}

==> Figs/Fig_ProductQAM.tex <==
\begin{figure}
    \centering


\scalebox{0.75}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]

\draw    (390,180) -- (610,180) ;
%Straight Lines [id:da1168551736197786] 
\draw    (500,289.98) -- (500,68.22) ;


\begin{scope}[shift={(0cm,6cm)}]
    %-----------------
\draw (100, 0) node  {\footnotesize $\Re(x_2)$};
\draw (220, 100) node  {\footnotesize $\Im(x_2)$};
% Text Node
\draw (160, 80) node  {\small$1$};
% Text Node
\draw (35,80) node {\small$-1$};
% Text Node
\draw (112,170) node  {\small$-j$};
% Text Node
\draw (110,30) node  {\small $j$};
% Text Node
%-----------------

%Straight Lines [id:da5091762878090007] 
\draw    (15,100) -- (185,100) ;
%Straight Lines [id:da11559396899826946] 
\draw    (100,180) -- (100,20) ;
%Shape: Ellipse [id:dp897317385969068] 


\draw [dash pattern={on 4.5pt off 4.5pt}] (101,100) node{}  circle  (51);
\draw [fill=black!] (101,50) node{}  circle  (3);
\draw [fill=black!] (101,150) node{}  circle  (3);
\draw [fill=black!] (50,100) node{}  circle  (3);
\draw [fill=black!] (151,100) node{}  circle  (3);

\end{scope}


\begin{scope}[shift={(0cm,0cm)}]
    %-----------------
\draw (100, 0) node  {\footnotesize $\Re(x_1)$};
\draw (220, 100) node  {\footnotesize $\Im(x_1)$};
% Text Node
\draw (160, 80) node  {\small$1$};
% Text Node
\draw (35,80) node {\small$-1$};
% Text Node
\draw (112,170) node  {\small$-j$};
% Text Node
\draw (110,30) node  {\small $j$};
% Text Node
%-----------------

%Straight Lines [id:da5091762878090007] 
\draw    (15,100) -- (185,100) ;
%Straight Lines [id:da11559396899826946] 
\draw    (100,180) -- (100,20) ;
%Shape: Ellipse [id:dp897317385969068] 


\draw [dash pattern={on 4.5pt off 4.5pt}] (101,100) node{}  circle  (51);
\draw [fill=black!] (101,50) node{}  circle  (3);
\draw [fill=black!] (101,150) node{}  circle  (3);
\draw [fill=black!] (50,100) node{}  circle  (3);
\draw [fill=black!] (151,100) node{}  circle  (3);

\end{scope}


\draw [color=black, fill=black] (400,180) node{}  circle  (3);
\draw [color=black, fill=black] (600,180) node{}  circle  (3);
\draw [color=chestnut, fill=chestnut] (500,180) node{}  circle  (3);
\draw [color=black, fill=black] (500,80) node{}  circle  (3);
\draw [color=black, fill=black] (500,280) node{}  circle  (3);
\draw [color=black, fill=black] (440,240) node{}  circle  (3);
\draw [color=black, fill=black] (560,240) node{}  circle  (3);
\draw [color=black, fill=black] (440,120) node{}  circle  (3);
\draw [color=black, fill=black] (560,120) node{}  circle  (3);






%Shape: Ellipse [id:dp18451122444088797] 

\draw  [dash pattern={on 0.84pt off 2.51pt}] (565.47,204.58) -- (528.75,243.99) -- (475.43,245.39) -- (436.76,207.96) -- (435.38,153.63) -- (472.11,114.22) -- (525.42,112.82) -- (564.09,150.25) -- cycle ;
%Straight Lines [id:da5898095061789436] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (564.09,150.24) -- (615.42,136.06) ;
%Straight Lines [id:da6863816710089473] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (525.42,112.81) -- (544.11,60) ;
%Straight Lines [id:da8432654627568398] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (472.11,114.22) -- (448.76,63.38) ;
%Straight Lines [id:da9261062937946722] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (435.38,153.63) -- (383.25,141.97) ;
%Straight Lines [id:da5570343481652726] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460.36,300) -- (475.43,245.39) ;
%Straight Lines [id:da09866909150182601] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (547.43,295.77) -- (528.75,243.99) ;
%Straight Lines [id:da8251634233405793] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (616.25,220.56) -- (565.47,204.58) ;
%Straight Lines [id:da9033960418186178] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384.08,223.1) -- (436.76,207.97) ;




% \draw    (100.37,345.52) -- (100.75,190) ;

\draw (280,180) node  {\Large $\bigoplus$};

%Straight Lines [id:da2888765950132379] 
\draw[-latex]    (188.25,135) -- (261.28,168.74) ;

%Straight Lines [id:da14786363787588608] 
\draw[-latex]    (196.25,242)  -- (258.63,193.83) ;

%Straight Lines [id:da7011524793954549] 
\draw [-latex]   (300,180) -- (345,180) ;





% Text Node
\draw (250,137) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Over-the-Air};


\draw (440,9.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$\mathscr{T}\{{\color{black}r}\} =s_{1} s_{2}$};
% Text Node
\draw (619.76,168.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ] [align=left] {$0$};
% Text Node
\draw (565.39,250.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }]  [align=left] {$0$};
% Text Node
\draw (558.39,90.55) node [anchor=north west][inner sep=0.75pt] [color={rgb, 255:red, 8; green, 80; blue, 177 }]  [align=left] {$0$};
% Text Node
\draw (505,160) node [anchor=north west][inner sep=0.75pt] [color=chestnut]  [align=left] {$0$};
% Text Node
\draw (493.39,42.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }] [align=left] {$1$};
% Text Node
\draw (420.39,91.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }]  [align=left] {$3$};
% Text Node
\draw (370.39,167.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 } ] [align=left] {$9$};
% Text Node
\draw (416.39,238.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }] [align=left] {$ 6$};
% Text Node
\draw (494.39,300.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ] [align=left] {$4$};
% Text Node
\draw (480,160) node [anchor=north west][inner sep=0.75pt]  [color=chestnut]  [align=left] {$2$};






\end{tikzpicture}}
    \caption{The overlaps of the reshaped constellation points of QPSK modulation do not allow us to compute the product function. }
    \label{fig:ProductQAM}
\end{figure}

==> Figs/Fig_QAM.tex <==
\begin{figure}[t]
    \centering

 \begin{tikzpicture} 
    \begin{axis}[
        xlabel={SNR (dB)},
        ylabel={NMSE},
        label style={font=\scriptsize},
        % title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=0.5\textwidth,
        height=4cm,
        xmin=10, xmax=30,
        % ymin=1e-4, ymax=3e-2,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.6, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    \addplot[
        color=jazzberryjam,
        mark=star,
        line width=0.75pt,
        mark size=1.75pt,
        ]
    table[x=SNR,y=Q8]
    {Data/NMSEvsKQAM.dat};
    \addplot[
        color=amaranth,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        line width=0.75pt,
        mark size=1.75pt,
        ]
    table[x=SNR,y=Q16]
{Data/NMSEvsKQAM.dat};
        \addplot[
        color=darkcerulean,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        line width=0.75pt,
        mark size=1.75pt,
        ]
    table[x=SNR,y=Q32]
    {Data/NMSEvsKQAM.dat};
    \legend{PAM $64$, PAM $256$, PAM $1024$};
    \end{axis}
\end{tikzpicture}

\caption{Performance of adapting PAM modulations over the noisy MAC.  The function is the affine transform in \eqref{eq:affine_function} with $K=10$ and $L = 10$, where coefficients  $a_{\ell,k}$  are generated randomly from $\{0,1,\ldots, Q-1\}$. The figure shows the performance for different SNRs and the moderation order when the ${\rm SNR} = 10$ dB over $5 \times 10^3$ Monte Carlos trials.}
\label{fig:QAMExp}
\end{figure}

==> Figs/Fig_Special2.tex <==
\begin{figure}
    \centering

 \begin{tikzpicture} 
    \begin{axis}[
        xlabel={SNR (dB)},
        ylabel={NMSE},
        label style={font=\scriptsize},
        % title = {\small $f(\bm{x}) = \sum_{k=1}^Kx_k$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=0.5\textwidth,
        height=4cm,
        xmin=5, xmax=30,
        % ymin=1e-4, ymax=3e-2,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        ymode = log,
       legend style={nodes={scale=0.6, transform shape}, at={(0.98,0.98)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
   \addplot[
        color=bazaar,
        mark=star,
        % dashed,
        %mark options = {rotate = 180},
        line width=0.75pt,
        mark size=1.75pt,
        ]
    table[x=SNR,y=Q16]
    {Data/MSEQAMr.dat};
    \addplot[
        color=jazzberryjam,
        mark=star,
        line width=0.75pt,
        mark size=1.75pt,
        ]
    table[x=SNR,y=Q64]
    {Data/MSEQAMr.dat};
    \addplot[
        color=amaranth,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        line width=0.75pt,
        mark size=1.75pt,
        ]
    table[x=SNR,y=Q256]
    {Data/MSEQAMr.dat};
    \legend{ {QAM $16$}, {QAM $64$}, {QAM $256$}};
    \end{axis}
\end{tikzpicture}

\caption{NMSE performance of VecComp for different QAM modulation orders \( Q^2 \in \{16, 64, 256\} \) and SNR levels ranging from $5$ dB to $30$ dB. The results, averaged over $10^4$ Monte Carlo trials, illustrate how increasing SNR improves computation accuracy across all modulation levels, while higher modulation orders (e.g., 256-QAM) show increased MSE due to their higher sensitivity to noise.}

\label{fig:QAMSpecial2}
\end{figure}
